New Correlation Bound and Construction of Quasi-Complementary Code Sets

Quasi-complementary sequence sets (QCSSs) have attracted sustained research interests for simultaneously supporting more active users in multi-carrier code-division multiple-access (MC-CDMA) systems compared to complete complementary codes (CCCs). In this paper, we investigate a novel class of QCSSs composed of multiple CCCs. We derive a new aperiodic correlation lower bound for this type of QCSSs, which is tighter than the existing bounds for QCSSs. We then present a systematic construction of such QCSSs with a small alphabet size and low maximum correlation magnitude, and also show that the constructed aperiodic QCSSs can meet the newly derived bound asymptotically.

==> (inline-0) <==
\begin{tabular}{|l|l|l|}               
		\hline
		$\psi(C_0^1)$                                                                                                                                                      & $\psi(C_1^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & $\psi(C_2^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
		\begin{tabular}[c]{@{}l@{}}
			$1     2     3     3     0     3     5     4     3     2     4     0     5     3     1     2     2     2     3     0     3     1     0     5     5     0     1$\\ $1     4     1     3     2     1     5     0     1     2     0     4     5     5     5     2     4     0     3     2     1     1     2     3     5     2     5$\\ $1     0     5     3     4     5     5     2     5     2     2     2     5     1     3     2     0     4     3     4     5     1     4     1     5     4     3$\\ $1     2     3     5     2     5     3     2     1     2     4     0     1     5     3     0     0     0     3     0     3     3     2     1     3     4     5$\\ $1     4     1     5     4     3     3     4     5     2     0     4     1     1     1     0     2     4     3     2     1     3     4     5     3     0     3$\\ $1     0     5     5     0     1     3     0     3     2     2     2     1     3     5     0     4     2     3     4     5     3     0     3     3     2     1$\\ $1     2     3     1     4     1     1     0     5     2     4     0     3     1     5     4     4     4     3     0     3     5     4     3     1     2     3$\\ $1     4     1     1     0     5     1     2     3     2     0     4     3     3     3     4     0     2     3     2     1     5     0     1     1     4     1$\\ $1     0     5     1     2     3     1     4     1     2     2     2     3     5     1     4     2     0     3     4     5     5     2     5     1     0     5$\\ $1     2     3     3     0     3     5     4     3     4     0     2     1     5     3     4     4     4     1     4     1     5     4     3     3     4     5$\\ $1     4     1     3     2     1     5     0     1     4     2     0     1     1     1     4     0     2     1     0     5     5     0     1     3     0     3$\\ $1     0     5     3     4     5     5     2     5     4     4     4     1     3     5     4     2     0     1     2     3     5     2     5     3     2     1$\\ $1     2     3     5     2     5     3     2     1     4     0     2     3     1     5     2     2     2     1     4     1     1     0     5     1     2     3$\\ $1     4     1     5     4     3     3     4     5     4     2     0     3     3     3     2     4     0     1     0     5     1     2     3     1     4     1$\\ $1     0     5     5     0     1     3     0     3     4     4     4     3     5     1     2     0     4     1     2     3     1     4     1     1     0     5$\\ $1     2     3     1     4     1     1     0     5     4     0     2     5     3     1     0     0     0     1     4     1     3     2     1     5     0     1$\\ $1     4     1     1     0     5     1     2     3     4     2     0     5     5     5     0     2     4     1     0     5     3     4     5     5     2     5$\\ $1     0     5     1     2     3     1     4     1     4     4     4     5     1     3     0     4     2     1     2     3     3     0     3     5     4     3$\\ $1     2     3     3     0     3     5     4     3     0     2     4     3     1     5     0     0     0     5     2     5     3     2     1     1     2     3$\\ $1     4     1     3     2     1     5     0     1     0     4     2     3     3     3     0     2     4     5     4     3     3     4     5     1     4     1$\\ $1     0     5     3     4     5     5     2     5     0     0     0     3     5     1     0     4     2     5     0     1     3     0     3     1     0     5$\\ $1     2     3     5     2     5     3     2     1     0     2     4     5     3     1     4     4     4     5     2     5     5     4     3     5     0     1$\\ $1     4     1     5     4     3     3     4     5     0     4     2     5     5     5     4     0     2     5     4     3     5     0     1     5     2     5$\\ $1     0     5     5     0     1     3     0     3     0     0     0     5     1     3     4     2     0     5     0     1     5     2     5     5     4     3$\\ $1     2     3     1     4     1     1     0     5     0     2     4     1     5     3     2     2     2     5     2     5     1     0     5     3     4     5$\\ $1     4     1     1     0     5     1     2     3     0     4     2     1     1     1     2     4     0     5     4     3     1     2     3     3     0     3$\\ $1     0     5     1     2     3     1     4     1     0     0     0     1     3     5     2     0     4     5     0     1     1     4     1     3     2     1$
		\end{tabular} &
		\begin{tabular}[c]{@{}l@{}}$1     4     1     3     2     1     5     0     1     2     0     4     5     5     5     2     4     0     3     2     1     1     2     3     5     2     5 $\\ $1     0     5     3     4     5     5     2     5     2     2     2     5     1     3     2     0     4     3     4     5     1     4     1     5     4     3 $\\ $1     2     3     3     0     3     5     4     3     2     4     0     5     3     1     2     2     2     3     0     3     1     0     5     5     0     1 $\\ $1     4     1     5     4     3     3     4     5     2     0     4     1     1     1     0     2     4     3     2     1     3     4     5     3     0     3 $\\ $1     0     5     5     0     1     3     0     3     2     2     2     1     3     5     0     4     2     3     4     5     3     0     3     3     2     1 $\\ $ 1     2     3     5     2     5     3     2     1     2     4     0     1     5     3     0     0     0     3     0     3     3     2     1     3     4     5$\\ $ 1     4     1     1     0     5     1     2     3     2     0     4     3     3     3     4     0     2     3     2     1     5     0     1     1     4     1$\\ $ 1     0     5     1     2     3     1     4     1     2     2     2     3     5     1     4     2     0     3     4     5     5     2     5     1     0     5$\\ $ 1     2     3     1     4     1     1     0     5     2     4     0     3     1     5     4     4     4     3     0     3     5     4     3     1     2     3$\\ $ 1     4     1     3     2     1     5     0     1     4     2     0     1     1     1     4     0     2     1     0     5     5     0     1     3     0     3$\\ $1     0     5     3     4     5     5     2     5     4     4     4     1     3     5     4     2     0     1     2     3     5     2     5     3     2     1$\\ $1     2     3     3     0     3     5     4     3     4     0     2     1     5     3     4     4     4     1     4     1     5     4     3     3     4     5$\\ $1     4     1     5     4     3     3     4     5     4     2     0     3     3     3     2     4     0     1     0     5     1     2     3     1     4     1$\\ $1     0     5     5     0     1     3     0     3     4     4     4     3     5     1     2     0     4     1     2     3     1     4     1     1     0     5$\\ $1     2     3     5     2     5     3     2     1     4     0     2     3     1     5     2     2     2     1     4     1     1     0     5     1     2     3$\\ $1     4     1     1     0     5     1     2     3     4     2     0     5     5     5     0     2     4     1     0     5     3     4     5     5     2     5$\\ $1     0     5     1     2     3     1     4     1     4     4     4     5     1     3     0     4     2     1     2     3     3     0     3     5     4     3$\\ $1     2     3     1     4     1     1     0     5     4     0     2     5     3     1     0     0     0     1     4     1     3     2     1     5     0     1$\\ $1     4     1     3     2     1     5     0     1     0     4     2     3     3     3     0     2     4     5     4     3     3     4     5     1     4     1$\\ $1     0     5     3     4     5     5     2     5     0     0     0     3     5     1     0     4     2     5     0     1     3     0     3     1     0     5$\\ $1     2     3     3     0     3     5     4     3     0     2     4     3     1     5     0     0     0     5     2     5     3     2     1     1     2     3$\\ $1     4     1     5     4     3     3     4     5     0     4     2     5     5     5     4     0     2     5     4     3     5     0     1     5     2     5$\\ $1     0     5     5     0     1     3     0     3     0     0     0     5     1     3     4     2     0     5     0     1     5     2     5     5     4     3$\\ $1     2     3     5     2     5     3     2     1     0     2     4     5     3     1     4     4     4     5     2     5     5     4     3     5     0     1$\\ $1     4     1     1     0     5     1     2     3     0     4     2     1     1     1     2     4     0     5     4     3     1     2     3     3     0     3$\\ $1     0     5     1     2     3     1     4     1     0     0     0     1     3     5     2     0     4     5     0     1     1     4     1     3     2     1$\\ $1     2     3     1     4     1     1     0     5     0     2     4     1     5     3     2     2     2     5     2     5     1     0     5     3     4     5$
		\end{tabular} &
		\begin{tabular}[c]{@{}l@{}}
			$1     0     5     3     4     5     5     2     5     2     2     2     5     1     3     2     0     4     3     4     5     1     4     1     5     4     3$\\  $1     2     3     3     0     3     5     4     3     2     4     0     5     3     1     2     2     2     3     0     3     1     0     5     5     0     1$\\  $1     4     1     3     2     1     5     0     1     2     0     4     5     5     5     2     4     0     3     2     1     1     2     3     5     2     5$\\  $1     0     5     5     0     1     3     0     3     2     2     2     1     3     5     0     4     2     3     4     5     3     0     3     3     2     1$\\  $1     2     3     5     2     5     3     2     1     2     4     0     1     5     3     0     0     0     3     0     3     3     2     1     3     4     5$\\  $1     4     1     5     4     3     3     4     5     2     0     4     1     1     1     0     2     4     3     2     1     3     4     5     3     0     3$\\  $1     0     5     1     2     3     1     4     1     2     2     2     3     5     1     4     2     0     3     4     5     5     2     5     1     0     5$\\  $1     2     3     1     4     1     1     0     5     2     4     0     3     1     5     4     4     4     3     0     3     5     4     3     1     2     3$\\  $1     4     1     1     0     5     1     2     3     2     0     4     3     3     3     4     0     2     3     2     1     5     0     1     1     4     1$\\  $1     0     5     3     4     5     5     2     5     4     4     4     1     3     5     4     2     0     1     2     3     5     2     5     3     2     1$\\  $1     2     3     3     0     3     5     4     3     4     0     2     1     5     3     4     4     4     1     4     1     5     4     3     3     4     5$\\  $1     4     1     3     2     1     5     0     1     4     2     0     1     1     1     4     0     2     1     0     5     5     0     1     3     0     3$\\  $1     0     5     5     0     1     3     0     3     4     4     4     3     5     1     2     0     4     1     2     3     1     4     1     1     0     5$\\  $1     2     3     5     2     5     3     2     1     4     0     2     3     1     5     2     2     2     1     4     1     1     0     5     1     2     3$\\  $1     4     1     5     4     3     3     4     5     4     2     0     3     3     3     2     4     0     1     0     5     1     2     3     1     4     1$\\  $1     0     5     1     2     3     1     4     1     4     4     4     5     1     3     0     4     2     1     2     3     3     0     3     5     4     3$\\  $1     2     3     1     4     1     1     0     5     4     0     2     5     3     1     0     0     0     1     4     1     3     2     1     5     0     1$\\  $1     4     1     1     0     5     1     2     3     4     2     0     5     5     5     0     2     4     1     0     5     3     4     5     5     2     5$\\  $1     0     5     3     4     5     5     2     5     0     0     0     3     5     1     0     4     2     5     0     1     3     0     3     1     0     5$\\  $1     2     3     3     0     3     5     4     3     0     2     4     3     1     5     0     0     0     5     2     5     3     2     1     1     2     3$\\  $1     4     1     3     2     1     5     0     1     0     4     2     3     3     3     0     2     4     5     4     3     3     4     5     1     4     1$\\  $1     0     5     5     0     1     3     0     3     0     0     0     5     1     3     4     2     0     5     0     1     5     2     5     5     4     3$\\  $1     2     3     5     2     5     3     2     1     0     2     4     5     3     1     4     4     4     5     2     5     5     4     3     5     0     1$\\  $1     4     1     5     4     3     3     4     5     0     4     2     5     5     5     4     0     2     5     4     3     5     0     1     5     2     5$\\  $1     0     5     1     2     3     1     4     1     0     0     0     1     3     5     2     0     4     5     0     1     1     4     1     3     2     1$\\  $1     2     3     1     4     1     1     0     5     0     2     4     1     5     3     2     2     2     5     2     5     1     0     5     3     4     5$\\  $1     4     1     1     0     5     1     2     3     0     4     2     1     1     1     2     4     0     5     4     3     1     2     3     3     0     3$
		\end{tabular} \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|l|}
		\hline
		$\psi(C^2_0)$                                                                                                                                                         & $\psi(C^2_1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & $\psi(C^2_2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
		\begin{tabular}[c]{@{}l@{}}
			$1     2     3     3     0     3     5     4     3     2     4     0     5     3     1     2     2     2     3     0     3     1     0     5     5     0     1$\\ $1     0     5     3     4     5     5     2     5     2     2     2     5     1     3     2     0     4     3     4     5     1     4     1     5     4     3$\\ $1     4     1     3     2     1     5     0     1     2     0     4     5     5     5     2     4     0     3     2     1     1     2     3     5     2     5$\\ $1     2     3     1     4     1     1     0     5     2     4     0     3     1     5     4     4     4     3     0     3     5     4     3     1     2     3$\\ $1     0     5     1     2     3     1     4     1     2     2     2     3     5     1     4     2     0     3     4     5     5     2     5     1     0     5$\\ $1     4     1     1     0     5     1     2     3     2     0     4     3     3     3     4     0     2     3     2     1     5     0     1     1     4     1$\\ $1     2     3     5     2     5     3     2     1     2     4     0     1     5     3     0     0     0     3     0     3     3     2     1     3     4     5$\\ $1     0     5     5     0     1     3     0     3     2     2     2     1     3     5     0     4     2     3     4     5     3     0     3     3     2     1$\\ $1     4     1     5     4     3     3     4     5     2     0     4     1     1     1     0     2     4     3     2     1     3     4     5     3     0     3$\\ $1     2     3     3     0     3     5     4     3     0     2     4     3     1     5     0     0     0     5     2     5     3     2     1     1     2     3$\\ $1     0     5     3     4     5     5     2     5     0     0     0     3     5     1     0     4     2     5     0     1     3     0     3     1     0     5$\\ $1     4     1     3     2     1     5     0     1     0     4     2     3     3     3     0     2     4     5     4     3     3     4     5     1     4     1$\\ $1     2     3     1     4     1     1     0     5     0     2     4     1     5     3     2     2     2     5     2     5     1     0     5     3     4     5$\\ $1     0     5     1     2     3     1     4     1     0     0     0     1     3     5     2     0     4     5     0     1     1     4     1     3     2     1$\\ $1     4     1     1     0     5     1     2     3     0     4     2     1     1     1     2     4     0     5     4     3     1     2     3     3     0     3$\\ $1     2     3     5     2     5     3     2     1     0     2     4     5     3     1     4     4     4     5     2     5     5     4     3     5     0     1$\\ $1     0     5     5     0     1     3     0     3     0     0     0     5     1     3     4     2     0     5     0     1     5     2     5     5     4     3$\\ $1     4     1     5     4     3     3     4     5     0     4     2     5     5     5     4     0     2     5     4     3     5     0     1     5     2     5$\\ $1     2     3     3     0     3     5     4     3     4     0     2     1     5     3     4     4     4     1     4     1     5     4     3     3     4     5$\\ $1     0     5     3     4     5     5     2     5     4     4     4     1     3     5     4     2     0     1     2     3     5     2     5     3     2     1$\\ $1     4     1     3     2     1     5     0     1     4     2     0     1     1     1     4     0     2     1     0     5     5     0     1     3     0     3$\\ $1     2     3     1     4     1     1     0     5     4     0     2     5     3     1     0     0     0     1     4     1     3     2     1     5     0     1$\\ $1     0     5     1     2     3     1     4     1     4     4     4     5     1     3     0     4     2     1     2     3     3     0     3     5     4     3$\\ $1     4     1     1     0     5     1     2     3     4     2     0     5     5     5     0     2     4     1     0     5     3     4     5     5     2     5$\\ $1     2     3     5     2     5     3     2     1     4     0     2     3     1     5     2     2     2     1     4     1     1     0     5     1     2     3$\\ $1     0     5     5     0     1     3     0     3     4     4     4     3     5     1     2     0     4     1     2     3     1     4     1     1     0     5$\\ $1     4     1     5     4     3     3     4     5     4     2     0     3     3     3     2     4     0     1     0     5     1     2     3     1     4     1$
		\end{tabular} &
		\begin{tabular}[c]{@{}l@{}}$1     4     1     3     2     1     5     0     1     2     0     4     5     5     5     2     4     0     3     2     1     1     2     3     5     2     5$\\ $1     2     3     3     0     3     5     4     3     2     4     0     5     3     1     2     2     2     3     0     3     1     0     5     5     0     1$\\ $1     0     5     3     4     5     5     2     5     2     2     2     5     1     3     2     0     4     3     4     5     1     4     1     5     4     3$\\ $1     4     1     1     0     5     1     2     3     2     0     4     3     3     3     4     0     2     3     2     1     5     0     1     1     4     1$\\ $1     2     3     1     4     1     1     0     5     2     4     0     3     1     5     4     4     4     3     0     3     5     4     3     1     2     3$\\ $1     0     5     1     2     3     1     4     1     2     2     2     3     5     1     4     2     0     3     4     5     5     2     5     1     0     5$\\ $1     4     1     5     4     3     3     4     5     2     0     4     1     1     1     0     2     4     3     2     1     3     4     5     3     0     3$\\ $1     2     3     5     2     5     3     2     1     2     4     0     1     5     3     0     0     0     3     0     3     3     2     1     3     4     5$\\ $1     0     5     5     0     1     3     0     3     2     2     2     1     3     5     0     4     2     3     4     5     3     0     3     3     2     1$\\ $1     4     1     3     2     1     5     0     1     0     4     2     3     3     3     0     2     4     5     4     3     3     4     5     1     4     1$\\ $1     2     3     3     0     3     5     4     3     0     2     4     3     1     5     0     0     0     5     2     5     3     2     1     1     2     3$\\ $1     0     5     3     4     5     5     2     5     0     0     0     3     5     1     0     4     2     5     0     1     3     0     3     1     0     5$\\ $1     4     1     1     0     5     1     2     3     0     4     2     1     1     1     2     4     0     5     4     3     1     2     3     3     0     3$\\ $1     2     3     1     4     1     1     0     5     0     2     4     1     5     3     2     2     2     5     2     5     1     0     5     3     4     5$\\ $1     0     5     1     2     3     1     4     1     0     0     0     1     3     5     2     0     4     5     0     1     1     4     1     3     2     1$\\ $1     4     1     5     4     3     3     4     5     0     4     2     5     5     5     4     0     2     5     4     3     5     0     1     5     2     5$\\ $1     2     3     5     2     5     3     2     1     0     2     4     5     3     1     4     4     4     5     2     5     5     4     3     5     0     1$\\ $1     0     5     5     0     1     3     0     3     0     0     0     5     1     3     4     2     0     5     0     1     5     2     5     5     4     3$\\ $1     4     1     3     2     1     5     0     1     4     2     0     1     1     1     4     0     2     1     0     5     5     0     1     3     0     3$\\ $1     2     3     3     0     3     5     4     3     4     0     2     1     5     3     4     4     4     1     4     1     5     4     3     3     4     5$\\ $1     0     5     3     4     5     5     2     5     4     4     4     1     3     5     4     2     0     1     2     3     5     2     5     3     2     1$\\ $1     4     1     1     0     5     1     2     3     4     2     0     5     5     5     0     2     4     1     0     5     3     4     5     5     2     5$\\ $1     2     3     1     4     1     1     0     5     4     0     2     5     3     1     0     0     0     1     4     1     3     2     1     5     0     1$\\ $1     0     5     1     2     3     1     4     1     4     4     4     5     1     3     0     4     2     1     2     3     3     0     3     5     4     3$\\ $1     4     1     5     4     3     3     4     5     4     2     0     3     3     3     2     4     0     1     0     5     1     2     3     1     4     1$\\ $1     2     3     5     2     5     3     2     1     4     0     2     3     1     5     2     2     2     1     4     1     1     0     5     1     2     3$\\ $1     0     5     5     0     1     3     0     3     4     4     4     3     5     1     2     0     4     1     2     3     1     4     1     1     0     5 $
		\end{tabular} & 
		\begin{tabular}[c]{@{}l@{}}$1     0     5     3     4     5     5     2     5     2     2     2     5     1     3     2     0     4     3     4     5     1     4     1     5     4     3$\\ $1     4     1     3     2     1     5     0     1     2     0     4     5     5     5     2     4     0     3     2     1     1     2     3     5     2     5$\\ $1     2     3     3     0     3     5     4     3     2     4     0     5     3     1     2     2     2     3     0     3     1     0     5     5     0     1$\\ $1     0     5     1     2     3     1     4     1     2     2     2     3     5     1     4     2     0     3     4     5     5     2     5     1     0     5$\\ $1     4     1     1     0     5     1     2     3     2     0     4     3     3     3     4     0     2     3     2     1     5     0     1     1     4     1$\\ $1     2     3     1     4     1     1     0     5     2     4     0     3     1     5     4     4     4     3     0     3     5     4     3     1     2     3$\\ $1     0     5     5     0     1     3     0     3     2     2     2     1     3     5     0     4     2     3     4     5     3     0     3     3     2     1$\\ $1     4     1     5     4     3     3     4     5     2     0     4     1     1     1     0     2     4     3     2     1     3     4     5     3     0     3$\\ $1     2     3     5     2     5     3     2     1     2     4     0     1     5     3     0     0     0     3     0     3     3     2     1     3     4     5$\\ $1     0     5     3     4     5     5     2     5     0     0     0     3     5     1     0     4     2     5     0     1     3     0     3     1     0     5$\\ $1     4     1     3     2     1     5     0     1     0     4     2     3     3     3     0     2     4     5     4     3     3     4     5     1     4     1$\\ $1     2     3     3     0     3     5     4     3     0     2     4     3     1     5     0     0     0     5     2     5     3     2     1     1     2     3$\\ $1     0     5     1     2     3     1     4     1     0     0     0     1     3     5     2     0     4     5     0     1     1     4     1     3     2     1$\\ $1     4     1     1     0     5     1     2     3     0     4     2     1     1     1     2     4     0     5     4     3     1     2     3     3     0     3$\\ $1     2     3     1     4     1     1     0     5     0     2     4     1     5     3     2     2     2     5     2     5     1     0     5     3     4     5$\\ $1     0     5     5     0     1     3     0     3     0     0     0     5     1     3     4     2     0     5     0     1     5     2     5     5     4     3$\\ $1     4     1     5     4     3     3     4     5     0     4     2     5     5     5     4     0     2     5     4     3     5     0     1     5     2     5$\\ $1     2     3     5     2     5     3     2     1     0     2     4     5     3     1     4     4     4     5     2     5     5     4     3     5     0     1$\\ $1     0     5     3     4     5     5     2     5     4     4     4     1     3     5     4     2     0     1     2     3     5     2     5     3     2     1$\\ $1     4     1     3     2     1     5     0     1     4     2     0     1     1     1     4     0     2     1     0     5     5     0     1     3     0     3$\\ $1     2     3     3     0     3     5     4     3     4     0     2     1     5     3     4     4     4     1     4     1     5     4     3     3     4     5$\\ $1     0     5     1     2     3     1     4     1     4     4     4     5     1     3     0     4     2     1     2     3     3     0     3     5     4     3$\\ $1     4     1     1     0     5     1     2     3     4     2     0     5     5     5     0     2     4     1     0     5     3     4     5     5     2     5$\\ $1     2     3     1     4     1     1     0     5     4     0     2     5     3     1     0     0     0     1     4     1     3     2     1     5     0     1$\\ $1     0     5     5     0     1     3     0     3     4     4     4     3     5     1     2     0     4     1     2     3     1     4     1     1     0     5$\\ $1     4     1     5     4     3     3     4     5     4     2     0     3     3     3     2     4     0     1     0     5     1     2     3     1     4     1$\\ $1     2     3     5     2     5     3     2     1     4     0     2     3     1     5     2     2     2     1     4     1     1     0     5     1     2     3$
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}
				\hline
				$\psi(C_0^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_1^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & $\psi(C_2^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_3^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_4^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_5^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_6^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_7^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_8^1)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
				\begin{tabular}[c]{@{}l@{}}
					$0     1     2     1     0     2     1     1     1$\\ $0     2     1     1     1     1     1     2     0$\\ $0     0     0     1     2     0     1     0     2$\\ $0     1     2     2     1     0     0     0     0$\\ $0     2     1     2     2     2     0     1     2$\\ $0     0     0     2     0     1     0     2     1$\\ $0     1     2     0     2     1     2     2     2$\\ $0     2     1     0     0     0     2     0     1$\\ $0     0     0     0     1     2     2     1     0$
				\end{tabular}
				                                 & \begin{tabular}[c]{@{}l@{}}$  0     2     1     1     1     1     1     2     0$\\     $0     0     0     1     2     0     1     0     2$\\     $0     1     2     1     0     2     1     1     1$\\     $0     2     1     2     2     2     0     1     2$\\     $0     0     0     2     0     1     0     2     1$\\     $0     1     2     2     1     0     0     0     0$\\     $0     2     1     0     0     0     2     0     1$\\     $0     0     0     0     1     2     2     1     0$\\     $0     1     2     0     2     1     2     2     2$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     0     0     1     2     0     1     0     2$\\  $   0     1     2     1     0     2     1     1     1$\\    $ 0     2     1     1     1     1     1     2     0$\\     $0     0     0     2     0     1     0     2     1$\\   $  0     1     2     2     1     0     0     0     0$\\    $ 0     2     1     2     2     2     0     1     2$\\     $0     0     0     0     1     2     2     1     0$\\     $0     1     2     0     2     1     2     2     2$\\     $0     2     1     0     0     0     2     0     1$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     1     2     2     1     0     0     0     0$\\  $   0     2     1     2     2     2     0     1     2$\\    $ 0     0     0     2     0     1     0     2     1$\\     $0     1     2     0     2     1     2     2     2$\\     $0     2     1     0     0     0     2     0     1$\\     $0     0     0     0     1     2     2     1     0$\\     $0     1     2     1     0     2     1     1     1$\\     $0     2     1     1     1     1     1     2     0$\\     $0     0     0     1     2     0     1     0     2$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     2     1     2     2     2     0     1     2$\\     $0     0     0     2     0     1     0     2     1$\\     $0     1     2     2     1     0     0     0     0$\\     $0     2     1     0     0     0     2     0     1$\\     $0     0     0     0     1     2     2     1     0$\\     $0     1     2     0     2     1     2     2     2$\\     $0     2     1     1     1     1     1     2     0$\\     $0     0     0     1     2     0     1     0     2$\\     $0     1     2     1     0     2     1     1     1$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     0     0     2     0     1     0     2     1$\\  $   0     1     2     2     1     0     0     0     0$\\    $ 0     2     1     2     2     2     0     1     2$\\     $0     0     0     0     1     2     2     1     0$\\     $0     1     2     0     2     1     2     2     2$\\     $0     2     1     0     0     0     2     0     1$\\     $0     0     0     1     2     0     1     0     2$\\     $0     1     2     1     0     2     1     1     1$\\     $0     2     1     1     1     1     1     2     0$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     1     2     0     2     1     2     2     2$\\     $0     2     1     0     0     0     2     0     1$\\     $0     0     0     0     1     2     2     1     0$\\     $0     1     2     1     0     2     1     1     1$\\     $0     2     1     1     1     1     1     2     0$\\     $0     0     0     1     2     0     1     0     2$\\     $0     1     2     2     1     0     0     0     0$\\     $0     2     1     2     2     2     0     1     2$\\     $0     0     0     2     0     1     0     2     1$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     2     1     0     0     0     2     0     1$\\    $ 0     0     0     0     1     2     2     1     0$\\    $ 0     1     2     0     2     1     2     2     2$\\     $0     2     1     1     1     1     1     2     0$\\     $0     0     0     1     2     0     1     0     2$\\     $0     1     2     1     0     2     1     1     1$\\     $0     2     1     2     2     2     0     1     2$\\     $0     0     0     2     0     1     0     2     1$\\     $0     1     2     2     1     0     0     0     0$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$    0     0     0     0     1     2     2     1     0$\\   $  0     1     2     0     2     1     2     2     2$\\   $  0     2     1     0     0     0     2     0     1$\\     $0     0     0     1     2     0     1     0     2$\\     $0     1     2     1     0     2     1     1     1$\\     $0     2     1     1     1     1     1     2     0$\\     $0     0     0     2     0     1     0     2     1$\\     $0     1     2     2     1     0     0     0     0$\\     $0     2     1     2     2     2     0     1     2$\end{tabular} \\ \hline
				$\psi(C_0^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_1^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & $\psi(C_2^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_3^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_4^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_5^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_6^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_7^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & $\psi(C_8^2)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
					\begin{tabular}[c]{@{}l@{}}	
				$	0     1     2     1     0     2     1     1     1 $\\
					$	0     0     0     1     2     0     1     0     2 $\\
					$	0     2     1     1     1     1     1     2     0 $\\
					$	0     1     2     0     2     1     2     2     2 $\\
					$	0     0     0     0     1     2     2     1     0 $\\
					$	0     2     1     0     0     0     2     0     1 $\\
					$	0     1     2     2     1     0     0     0     0 $\\
					$	0     0     0     2     0     1     0     2     1 $\\
					$	0     2     1     2     2     2     0     1     2 $\\ \hline
				\end{tabular}
				 & \begin{tabular}[c]{@{}l@{}}$0     2     1     1     1     1     1     2     0$\\     $0     1     2     1     0     2     1     1     1$\\     $0     0     0     1     2     0     1     0     2$\\     $0     2     1     0     0     0     2     0     1$\\     $0     1     2     0     2     1     2     2     2$\\     $0     0     0     0     1     2     2     1     0$\\     $0     2     1     2     2     2     0     1     2$\\     $0     1     2     2     1     0     0     0     0$\\    $ 0     0     0     2     0     1     0     2     1$\end{tabular}   & \begin{tabular}[c]{@{}l@{}}$0     0     0     1     2     0     1     0     2$\\ $0     2     1     1     1     1     1     2     0$\\ $0     1     2     1     0     2     1     1     1$\\ $0     0     0     0     1     2     2     1     0$\\ $0     2     1     0     0     0     2     0     1$\\ $0     1     2     0     2     1     2     2     2$\\ $0     0     0     2     0     1     0     2     1$\\ $0     2     1     2     2     2     0     1     2$\\ $0     1     2     2     1     0     0     0     0$\end{tabular}                                 & \begin{tabular}[c]{@{}l@{}}$0     1     2     2     1     0     0     0     0$\\     $0     0     0     2     0     1     0     2     1$\\     $0     2     1     2     2     2     0     1     2$\\     $0     1     2     1     0     2     1     1     1$\\     $0     0     0     1     2     0     1     0     2$\\     $0     2     1     1     1     1     1     2     0$\\     $0     1     2     0     2     1     2     2     2$\\     $0     0     0     0     1     2     2     1     0$\\     $0     2     1     0     0     0     2     0     1$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$0     2     1     2     2     2     0     1     2$\\ $0     1     2     2     1     0     0     0     0$\\ $0     0     0     2     0     1     0     2     1$\\ $0     2     1     1     1     1     1     2     0$\\ $0     1     2     1     0     2     1     1     1$\\ $0     0     0     1     2     0     1     0     2$\\ $0     2     1     0     0     0     2     0     1$\\ $0     1     2     0     2     1     2     2     2$\\ $0     0     0     0     1     2     2     1     0$\end{tabular}                                 & \begin{tabular}[c]{@{}l@{}}$0     0     0     2     0     1     0     2     1$\\ $0     2     1     2     2     2     0     1     2$\\ $0     1     2     2     1     0     0     0     0$\\ $0     0     0     1     2     0     1     0     2$\\ $0     2     1     1     1     1     1     2     0$\\ $0     1     2     1     0     2     1     1     1$\\ $0     0     0     0     1     2     2     1     0$\\ $0     2     1     0     0     0     2     0     1$\\ $0     1     2     0     2     1     2     2     2$\end{tabular}                                 & \begin{tabular}[c]{@{}l@{}}$0     1     2     0     2     1     2     2     2$\\ $0     0     0     0     1     2     2     1     0$\\ $0     2     1     0     0     0     2     0     1$\\ $0     1     2     2     1     0     0     0     0$\\ $0     0     0     2     0     1     0     2     1$\\ $0     2     1     2     2     2     0     1     2$\\ $0     1     2     1     0     2     1     1     1$\\ $0     0     0     1     2     0     1     0     2$\\ $0     2     1     1     1     1     1     2     0$\end{tabular}                                 & \begin{tabular}[c]{@{}l@{}}$0     2     1     0     0     0     2     0     1$\\ $0     1     2     0     2     1     2     2     2$\\ $0     0     0     0     1     2     2     1     0$\\ $0     2     1     2     2     2     0     1     2$\\ $0     1     2     2     1     0     0     0     0$\\ $0     0     0     2     0     1     0     2     1$\\ $0     2     1     1     1     1     1     2     0$\\ $0     1     2     1     0     2     1     1     1$\\ $0     0     0     1     2     0     1     0     2$\end{tabular}                                 & \begin{tabular}[c]{@{}l@{}}$0     0     0     0     1     2     2     1     0$\\ $0     2     1     0     0     0     2     0     1$\\ $0     1     2     0     2     1     2     2     2$\\ $0     0     0     2     0     1     0     2     1$\\ $0     2     1     2     2     2     0     1     2$\\ $0     1     2     2     1     0     0     0     0$\\ $0     0     0     1     2     0     1     0     2$\\ $0     2     1     1     1     1     1     2     0$\\ $0     1     2     1     0     2     1     1     1$\end{tabular}
